Optimal Achievable Rates for Interference Networks with Random Codes

The optimal rate region for interference networks is characterized when encoding is restricted to random code ensembles with superposition coding and time sharing. A simple simultaneous nonunique decoding rule, under which each receiver decodes for the intended message as well as the interfering messages, is shown to achieve this optimal rate region regardless of the relative strengths of signal, interference, and noise. This result implies that the Han-Kobayashi bound, the best known inner bound on the capacity region of the two-user-pair interference channel, cannot be improved merely by using the optimal maximum likelihood decoder.

==> figs/f_2dmic.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'f_2dmic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{249.44882813bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21818102)%
    \put(0,0){\includegraphics[width=\unitlength]{f_2dmic.pdf}}%
    \put(0.21590908,0.14888812){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$M_1 \to X_1^n$}}}%
    \put(0.78409075,0.14888812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_1^n \to \hat M_1$}}}%
    \put(0.49999996,0.09206998){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$p(y_1,y_2 \cond x_1,x_2)$}}}%
    \put(0.21590908,0.04661547){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$M_2 \to X_2^n$}}}%
    \put(0.78409085,0.04661547){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_2^n \to \hat M_2$}}}%
  \end{picture}%
\endgroup%


==> figs/f_2dmic_nonconvexChannel.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'f_2dmic_nonconvexChannel.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{195.03237305bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48250828)%
    \put(0,0){\includegraphics[width=\unitlength]{f_2dmic_nonconvexChannel.pdf}}%
    \put(0.06178862,0.43745626){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$X_1$}}}%
    \put(0.10539128,0.4665247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fn $\natSetFromZero{3}$}}}%
    \put(0.06178862,0.07410036){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$X_2$}}}%
    \put(0.86117139,0.43745626){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_1$}}}%
    \put(0.86117139,0.07410036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_2$}}}%
    \put(0.10539128,0.10316906){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fn $\natSetFromZero{3}$}}}%
    \put(0.67949344,0.4665247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fn $\natSetFromZero{6}$}}}%
    \put(0.73036327,0.10316906){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fn $\natSetFromZero{2}$}}}%
    \put(0.57048665,0.22670994){\color[rgb]{0,0,0}\rotatebox{-41.36215002}{\makebox(0,0)[b]{\smash{\fn $\{0,1\}$}}}}%
    \put(0.2071309,0.36187854){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fn $0$}}}%
    \put(0.2071309,0.32554299){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fn $1$}}}%
    \put(0.2071309,0.28920737){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fn $2$}}}%
    \put(0.32340473,0.34443777){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\fn $0$}}}%
    \put(0.2071309,0.25287188){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fn $3$}}}%
    \put(0.32340473,0.27129574){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\fn $1$}}}%
    \put(0.40334301,0.12933081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fn $0$}}}%
    \put(0.40334301,0.09299525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fn $1$}}}%
    \put(0.40334301,0.05665964){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fn $2$}}}%
    \put(0.51961684,0.11189004){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\fn $0$}}}%
    \put(0.40334301,0.02032415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fn $3$}}}%
    \put(0.51961684,0.03874801){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\fn $1$}}}%
    \put(0.54141828,0.10316906){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\fn $\{0,1\}$}}}%
  \end{picture}%
\endgroup%


==> figs/f_2dmic_nonconvexRegion_updated.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'f_2dmic_nonconvexRegion_updated.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{144.56693115bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82751032)%
    \put(0,0){\includegraphics[width=\unitlength]{f_2dmic_nonconvexRegion_updated.pdf}}%
    \put(0.88235286,0.06139042){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_1$}}}%
    \put(0.17647062,0.80648848){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$R_2$}}}%
    \put(0.35294116,0.31629235){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small $\Rr_1(p)$}}}%
    \put(0.3921569,0.00256693){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small 1}}}%
    \put(0.15686279,0.25746887){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small 1}}}%
    \put(0.15686279,0.45354732){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small 2}}}%
    \put(0.15686279,0.58099829){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small 2.66}}}%
    \put(0.58823527,0.00256693){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small 2}}}%
    \put(0.72549024,0.11041007){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small $\Rr_2(p)$}}}%
    \put(0.15686279,0.00256693){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small 0}}}%
    \put(0.15686279,0.35550818){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small 1.50}}}%
    \put(0.40196082,0.11041007){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small $\Rr^*(p)$}}}%
  \end{picture}%
\endgroup%


==> figs/f_2dmic_regionR1_IAN.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'f_2dmic_regionR1_IAN.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{90.70866699bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.20015331)%
    \put(0,0){\includegraphics[width=\unitlength]{f_2dmic_regionR1_IAN.pdf}}%
    \put(0.81249995,0.13539978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_1$}}}%
    \put(0.18750005,1.16664976){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$R_2$}}}%
    \put(0.62499997,0.01039988){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small $I(X_1;Y_1)$}}}%
  \end{picture}%
\endgroup%


==> figs/f_2dmic_regionR1_SD_relabeled.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'f_2dmic_regionR1_SD_relabeled.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{175.74803467bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61943399)%
    \put(0,0){\includegraphics[width=\unitlength]{f_2dmic_regionR1_SD_relabeled.pdf}}%
    \put(0.6612903,0.29569032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small 45\degree}}}%
    \put(0.85483868,0.06988376){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_1$}}}%
    \put(0.3387097,0.60214184){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$R_2$}}}%
    \put(0.6612903,0.00536768){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $I(X_1;Y_1\cond X_2)$}}}%
    \put(0.62903226,0.00536768){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small $I(X_1;Y_1)$}}}%
    \put(0.32258068,0.3602064){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small 
$I(X_2;
Y_1|
X_1)$}}}%
  \end{picture}%
\endgroup%


==> figs/f_2dmic_regionR1_simple.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'f_2dmic_regionR1_simple.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{175.74803467bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61943399)%
    \put(0,0){\includegraphics[width=\unitlength]{f_2dmic_regionR1_simple.pdf}}%
    \put(0.6612903,0.29569032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small 45\degree}}}%
    \put(0.85483868,0.06988376){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_1$}}}%
    \put(0.3387097,0.60214184){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$R_2$}}}%
    \put(0.53225807,0.19891606){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Rr_1$}}}%
    \put(0.6612903,0.00536768){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small $I(X_1;Y_1\cond X_2)$}}}%
    \put(0.62903226,0.00536768){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small $I(X_1;Y_1)$}}}%
    \put(0.32258068,0.3602064){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small $I(X_2;Y_1|X_1)$}}}%
  \end{picture}%
\endgroup%


==> figs/f_2dmic_regionR2_simple.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'f_2dmic_regionR2_simple.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{175.74803467bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58717595)%
    \put(0,0){\includegraphics[width=\unitlength]{f_2dmic_regionR2_simple.pdf}}%
    \put(0.61290324,0.34407738){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small 45\degree}}}%
    \put(0.8709677,0.06988376){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_1$}}}%
    \put(0.32258068,0.5698838){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$R_2$}}}%
    \put(0.48387095,0.19891606){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\Rr_2$}}}%
    \put(0.30645159,0.40859346){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small 
$I(X_2;Y_2\cond X_1)$}}}%
    \put(0.30645159,0.27956116){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small $I(X_2;Y_2)$}}}%
    \put(0.62903226,0.00536768){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small $I(X_1;Y_2|X_2)$}}}%
  \end{picture}%
\endgroup%


==> figs/f_HK22dmic.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'f_HK22dmic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{249.44882813bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29835779)%
    \put(0,0){\includegraphics[width=\unitlength]{f_HK22dmic.pdf}}%
    \put(0.21590907,0.17190713){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$M_1 \to U_1^n$}}}%
    \put(0.77272725,0.2059983){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_1^n \to \hat M_1$}}}%
    \put(0.21590907,0.10372556){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$M_2 \to U_2^n$}}}%
    \put(0.77272735,0.06963458){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_2^n \to \hat M_2$}}}%
    \put(0.40909093,0.16395248){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$X^n$}}}%
    \put(0.57964967,0.13948154){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$p(y_1,y_2\cond x)$}}}%
  \end{picture}%
\endgroup%


==> figs/f_HK42dmic_HKdecod.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'f_HK42dmic_HKdecod.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{266.45668945bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3112138)%
    \put(0,0){\includegraphics[width=\unitlength]{f_HK42dmic_HKdecod.pdf}}%
    \put(0.18085109,0.25666447){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$M_{11} \to U_{11}^n$}}}%
    \put(0.66009366,0.22472917){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_1^n \to \hat M_{11}, \hat M_{12}
, \hat M_{21}$}}}%
    \put(0.18085109,0.19283482){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$M_{12} \to U_{12}^n$}}}%
    \put(0.6600937,0.06515464){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_2^n \to \hat M_{21}, \hat M_{22}
, \hat M_{12}$}}}%
    \put(0.18085109,0.09708994){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$M_{21} \to U_{21}^n$}}}%
    \put(0.18085109,0.03326038){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$M_{22} \to U_{22}^n$}}}%
    \put(0.36170216,0.24921748){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$X_1^n$}}}%
    \put(0.36170216,0.08964285){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$X_2^n$}}}%
    \put(0.49477846,0.15028148){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$p(y^2\cond x^2)$}}}%
  \end{picture}%
\endgroup%


==> figs/f_HKcases.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'f_HKcases.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{263.62204742bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50646812)%
    \put(0,0){\includegraphics[width=\unitlength]{f_HKcases.pdf}}%
    \put(0.37634411,0.28066165){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\Sc_1$}}}%
    \put(0.38709679,0.32367237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sc_2$}}}%
    \put(0.40860215,0.21614548){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small $\{11,12\}$}}}%
    \put(0.40860215,0.1516294){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small $\{11,12,21\}$}}}%
    \put(0.40860215,0.08711322){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small $\{11,12,22\}$}}}%
    \put(0.40860215,0.02259723){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{\small $\{11,12,21,22\}$}}}%
    \put(0.48387101,0.28066165){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\small $\{21,22\}$}}}}%
    \put(0.56989249,0.28066165){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\small $\{21,22,12\}$}}}}%
    \put(0.65591403,0.28066165){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\small $\{21,22,11\}$}}}}%
    \put(0.74193547,0.28066165){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\small $\{21,22,11,12\}$}}}}%
    \put(0.56236528,0.14840379){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small $\Rr_\text{HK}$}}}%
  \end{picture}%
\endgroup%


==> figs/f_KLdmic_modified2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'f_KLdmic_modified2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{249.44882813bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35448152)%
    \put(0,0){\includegraphics[width=\unitlength]{f_KLdmic_modified2.pdf}}%
    \put(0.19318181,0.28518862){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$M_1 \to X_1^n$}}}%
    \put(0.6022727,0.28518862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_1^n \to \{\hat M_{k1},\ k\in \Dc_1\} $}}}%
    \put(0.19318181,0.18291597){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$M_2 \to X_2^n$}}}%
    \put(0.19318181,0.04655224){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$M_K \to X_K^n$}}}%
    \put(0.60227275,0.04655224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_L^n \to \{\hat M_{kL},\ k\in \Dc_L\} $}}}%
    \put(0.39783149,0.17155224){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$p(y^L\cond x^K)$}}}%
    \put(0.6022727,0.18291597){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_2^n \to \{\hat M_{k2},\ k\in \Dc_2\} $}}}%
  \end{picture}%
\endgroup%


==> figs/f_ratesAreTooLarge_mod.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'f_ratesAreTooLarge_mod.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{249.44882813bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26251295)%
    \put(0,0){\includegraphics[width=\unitlength]{f_ratesAreTooLarge_mod.pdf}}%
    \put(0.26704543,0.21706059){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\Scs$}}}%
    \put(0.73295455,0.21706049){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Uc$}}}%
    \put(0.33522724,0.14887873){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\Tc'$}}}%
    \put(0.41477273,0.10342412){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small $\Tc'_1$}}}%
    \put(0.58522724,0.10342412){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small $\Tc'_2$}}}%
  \end{picture}%
\endgroup%


==> figs/f_superposToKL1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'f_superposToKL1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{211.62819049bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57596182)%
    \put(0,0){\includegraphics[width=\unitlength]{f_superposToKL1.pdf}}%
    \put(0.4420172,0.41522829){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$(M_1,M_2,M_3) \to X_1^n$}}}%
    \put(0.9242178,0.41522829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_1^n$}}}%
    \put(0.4420172,0.29467822){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$M_4 \to X_2^n$}}}%
    \put(0.4420172,0.13394457){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$(M_{K'-1},M_{K'}) \to X_K^n$}}}%
    \put(0.92421792,0.13394457){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_L^n$}}}%
    \put(0.68324036,0.28128366){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$p(y^L\cond x^K)$}}}%
    \put(0.9242178,0.29467822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_2^n$}}}%
  \end{picture}%
\endgroup%


==> figs/f_superposToKL2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'f_superposToKL2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{228.63607032bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53311692)%
    \put(0,0){\includegraphics[width=\unitlength]{f_superposToKL2.pdf}}%
    \put(0.70668995,0.24796145){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$p(y^L\cond x^K)$}}}%
    \put(0.32234979,0.45872857){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$M_1 \to U_1^n$}}}%
    \put(0.32234979,0.39673838){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$M_2 \to U_2^n$}}}%
    \put(0.32234971,0.11158269){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$M_{K'-1} \to U_{K'-1}^n$}}}%
    \put(0.32234971,0.0495688){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$M_{K'} \to U_{K'}^n$}}}%
    \put(0.53311696,0.42525358){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$X_1^n$}}}%
    \put(0.53189202,0.1091028){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$X_K^n$}}}%
    \put(0.53311696,0.27647676){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$X_2^n$}}}%
    \put(0.32234979,0.24796145){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$M_4 \to U_4^n$}}}%
    \put(0.32234979,0.33474797){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$M_3 \to U_3^n$}}}%
    \put(0.92985512,0.3843401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_1^n$}}}%
    \put(0.92985523,0.12398065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_L^n$}}}%
    \put(0.92985512,0.27275757){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_2^n$}}}%
  \end{picture}%
\endgroup%


==> figs/f_unionIsDecodable_mod.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'f_unionIsDecodable_mod.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{249.44882813bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26251294)%
    \put(0,0){\includegraphics[width=\unitlength]{f_unionIsDecodable_mod.pdf}}%
    \put(0.26704543,0.21706058){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\Sc_1$}}}%
    \put(0.72159092,0.21706058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sc_2$}}}%
    \put(0.33522724,0.14887872){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\Tc''$}}}%
    \put(0.44886362,0.10342411){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small $\Tc''_1$}}}%
    \put(0.6306818,0.10342411){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small $\Tc''_2$}}}%
  \end{picture}%
\endgroup%

